An exponential strong converse for private communication over degradable quantum channels

We prove an exponential strong converse for the unassisted private capacity of every finite-dimensional degradable quantum channel. We use a single error criterion: the infidelity between the actual message-estimate-environment state and an ideal state consisting of uniformly distributed, perfectly correlated messages that are independent of the environment. At every rate strictly above the channel's maximum coherent information, the optimized fidelity to this ideal state decays exponentially in the number of channel uses. The same bound holds when the ideal environment state is fixed to the actual environment marginal. The proof applies to arbitrary mixed-state encoders and arbitrary collective decoders. Its main operator ingredient is an overlap bound for privacy tests: two receiver placements with a common subsystem of dimension $d_C$ have overlap at most $d_C/M$, where $M$ is the key size, independently of both shield dimensions. We combine this bound with the signed averaging construction presented in arXiv:2608.01308 and a single-filter reduction to symmetric states. A Gaussian filter replaces the common receiver subsystem by a system of controlled dimension from which the original correlations can be approximately recovered using quantum side information. The filter preserves exact exchange symmetry, and a uniform smooth-entropy estimate bounds its output dimension for arbitrary correlated channel inputs. We also obtain an exponential strong converse at zero for antidegradable channels under the same joint criterion and, consequently, for the private capacity of the quantum erasure channel throughout its parameter range.

==> figures/coherent-code.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\small,
 qwire/.style={draw=black!75,line width=.65pt},
 box/.style={draw=figblue,line width=.8pt,fill=figblue!4,rounded corners=2pt},
 lab/.style={fill=white,inner sep=2pt}]
 \node[box,minimum width=1.45cm,minimum height=3cm] (prep) at (1.0,1.3) {$\ket\phi$};
 \node[above,font=\small\bfseries] at (1,3.0) {Sender};
 \node[box,minimum width=1.15cm,minimum height=1.3cm] (U) at (4.3,.2) {$U^{\otimes n}$};
 \node[box,minimum width=1.4cm,minimum height=1.6cm] (D) at (8,0) {$U_{\mathrm{dec}}$};
 \node[font=\small\bfseries] at (8,1.12) {Receiver};
 \node[draw=figteal,fill=figteal!5,line width=.9pt,rounded corners=2pt,
       minimum width=1.1cm,minimum height=3.8cm] (P) at (12.55,.95) {$\Pi^\gamma$};
 \draw[qwire] (1.725,2.4)--(12,2.4) node[pos=.15,lab] {$K$};
 \draw[qwire] (1.725,1.4)--(12,1.4) node[pos=.15,lab] {$S$};
 \draw[qwire,->] (1.725,.2)--(3.725,.2) node[midway,lab] {$A^n$};
 \draw[qwire,->] (4.875,.45)--(7.3,.45) node[midway,lab] {$B^n$};
 \draw[qwire] (4.875,-.1)--(5.35,-.1)--(5.35,-1.65)--(13.15,-1.65);
 \node[lab] at (7,-1.65) {$E^n$};
 \node[right] at (13.15,-1.65) {Eve};
 \draw[qwire] (8.7,.5)--(12,.5) node[midway,lab] {$\widehat K$};
 \draw[qwire] (8.7,-.5)--(12,-.5) node[midway,lab] {$T$};
 \draw[qwire,->] (13.1,.95)--(14.0,.95);
 \node[align=center,right] at (14.0,.95) {accept\\or reject};
 \node[align=center,text=figteal] at (12.55,3.4) {Privacy test\\(converse only)};
 \node[align=center,text=black!65,font=\footnotesize] at (7.0,-2.25)
 {Tracing out $S$ and $T$ recovers the original message--estimate--environment state.};
\end{tikzpicture}%
}


==> figures/decoded-test.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>=Latex,
  wire/.style={line width=.65pt},
  gate/.style={draw=figblue,line width=.8pt,fill=figblue!5,rounded corners=2pt},
  test/.style={draw=figteal,line width=.8pt,fill=figteal!5,rounded corners=2pt}]
% Panel a: actual decoder followed by the converse test.
\node[anchor=west,font=\small\bfseries] at (0,3.65) {(a) Decode, then test};
\foreach \y/\lab in {2.9/K,2.15/S,1.25/R}{
  \node[anchor=east] at (.5,\y) {$\lab$};
}
\node[anchor=east] at (.5,.50) {$\ket0_G$};
\draw[gate] (1.5,.15) rectangle (2.5,1.6);
\node at (2,.875) {$D$};
\draw[test] (3.95,.15) rectangle (4.95,3.25);
\node at (4.45,1.70) {$\Pi^\gamma$};
\draw[wire] (.65,2.9)--(3.95,2.9);
\draw[wire] (.65,2.15)--(3.95,2.15);
\draw[wire] (.65,1.25)--(1.5,1.25);
\draw[wire] (.65,.50)--(1.5,.50);
\draw[wire] (2.5,1.25)--(3.95,1.25);
\draw[wire] (2.5,.50)--(3.95,.50);
\node[above,font=\footnotesize] at (3.20,1.25) {$\widehat K$};
\node[above,font=\footnotesize] at (3.20,.50) {$T$};
\draw[->,wire] (4.95,1.70)--(5.95,1.70);
\node[above,font=\footnotesize] at (5.48,1.70) {accept};
\node[align=center,font=\footnotesize] at (2.95,-.35)
  {Sender systems are unchanged by $D$.};
% Equality is an equality of probabilities, not simultaneous gates.
\node[font=\Large] at (6.60,1.70) {$\equiv$};
% Panel b: projection on enlarged input.
\node[anchor=west,font=\small\bfseries] at (7.25,3.65) {(b) Test on the enlarged input};
\foreach \y/\lab in {2.9/K,2.15/S,1.25/R}{
  \node[anchor=east] at (8.2,\y) {$\lab$};
  \draw[wire] (8.35,\y)--(10.0,\y);
}
\node[anchor=east] at (8.2,.50) {$\ket0_G$};
\draw[wire] (8.35,.50)--(10.0,.50);
\draw[test] (10.0,.15) rectangle (11.0,3.25);
\node at (10.5,1.70) {$P$};
\draw[->,wire] (11.0,1.70)--(12.2,1.70);
\node[above,font=\footnotesize] at (11.6,1.70) {accept};
\node[align=center,font=\footnotesize] at (10.1,-.35)
  {$P$ is a projection on $KSRG$, not just $KSR$.};
\node[font=\small] at (6.15,-1.0)
  {$P=(I_{KS}\otimes D^\dagger)\,\Pi^\gamma\,(I_{KS}\otimes D),
    \qquad\widetilde\theta=\theta_{KSR}\otimes\ket0\!\bra0_G$.};
\end{tikzpicture}


==> figures/filter-reduction.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\small,
 wire/.style={draw=black!75,line width=.7pt},
 box/.style={draw=figblue,fill=figblue!4,rounded corners=2pt,line width=.8pt},
 lab/.style={fill=white,inner sep=1.6pt}]
 \node[box,minimum width=.95cm,minimum height=5.1cm] at (.55,2.45) {$\ket\psi$};
 \node[box,draw=figamber,fill=figamber!5,minimum width=.95cm,minimum height=.72cm] (Z) at (3.0,2.8) {$Z$};
 \node[box,minimum width=1.3cm,minimum height=2.1cm,align=center] (rec) at (7.0,2.2) {$\mathcal R_{\mathrm{rec}}$};
 \node[box,minimum width=1.5cm,minimum height=2.1cm,align=center] (inv) at (9.9,2.2) {$(\mathcal V^{\leftarrow})^{\otimes n}$};
 \node[box,minimum width=1.3cm,minimum height=2.1cm,align=center] (dec) at (12.6,2.2) {$U_{\mathrm{dec}}$};
 \draw[wire,->] (1.025,4.8)--(14.7,4.8) node[pos=.08,lab] {$K$};
 \draw[wire,->] (1.025,4.0)--(14.7,4.0) node[pos=.08,lab] {$S$};
 \draw[wire,->] (1.025,2.8)--(Z.west) node[midway,lab] {$F^n$};
 \draw[wire,->] (Z.east)--(6.35,2.8) node[pos=.43,lab] {$C$};
 \draw[wire,->] (1.025,1.55)--(6.35,1.55) node[pos=.2,lab] {$E'^n$};
 \draw[wire,->] (1.025,0)--(14.7,0) node[pos=.08,lab] {$E^n$};
 \draw[wire,->] (7.65,2.8)--(9.15,2.8) node[midway,above=2pt,font=\footnotesize] {$F^n$};
 \draw[wire,->] (7.65,1.55)--(9.15,1.55) node[midway,below=2pt,font=\footnotesize] {$E'^n$};
 \draw[wire,->] (10.65,2.2)--(11.95,2.2) node[midway,above=2pt,font=\footnotesize] {$B^n$};
 \draw[wire,->] (13.25,2.8)--(14.7,2.8) node[midway,above=2pt] {$\widehat K$};
 \draw[wire,->] (13.25,1.55)--(14.7,1.55) node[midway,below=2pt] {$T$};
 \draw[<->,figteal,line width=.8pt] (4.15,.2)--(4.15,1.35);
 \node[text=figteal,font=\footnotesize,align=center] at (3.75,-.65) {exact exchange symmetry\\before recovery};
 \draw[densely dashed,black!40] (5.3,-.13)--(5.3,5.08);
 \node[fill=white,font=\footnotesize,align=center] at (5.3,5.55) {normalize here:\\$\chi_{KSC E'^nE^n}$};
 \draw[decorate,decoration={brace,amplitude=4pt}] (6.35,3.4)--(13.25,3.4);
 \node[font=\footnotesize,fill=white] at (9.8,3.67) {composite decoder on $CE'^n$};
 \node[font=\footnotesize,align=center] at (10.25,-.65)
 {$\log|C|\le n\qN+b_{\cN}(n,\delta)$\\$p_\chi\ge f(\mathscr C_n)-\delta$};
\end{tikzpicture}


==> figures/placements.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>=Latex,
 outputsystem/.style={draw=black!60,fill=white,rounded corners=2pt,minimum width=1.2cm,minimum height=.7cm},
 xs/.style={draw=figblue,line width=1.15pt,rounded corners=4pt},
 ys/.style={draw=figamber,dashed,line width=1.05pt,rounded corners=5pt}]
 \node[outputsystem,fill=figamber!8,minimum width=.85cm] at (.15,.85) {$C$};
 \node[font=\footnotesize,align=center] at (.15,-.15) {shared\\$|C|=L$};
 \foreach \j in {1,...,5}{
  \pgfmathsetmacro{\xx}{1.8+1.85*(\j-1)}
  \node[font=\footnotesize] at (\xx,2.65) {use $\j$};
  \node[outputsystem] (z\j) at (\xx,1.6) {$B_{\j,0}$};
  \node[outputsystem] (o\j) at (\xx,.1) {$B_{\j,1}$};
  \draw[<->,draw=black!40] (\xx,1.15)--(\xx,.55);
 }
 \foreach \j/\r in {1/z,2/z,3/o,4/z,5/o}{
  \node[xs,fit=(\r\j),inner sep=3pt] {};
 }
 \foreach \j/\r in {1/o,2/o,3/z,4/z,5/o}{
  \node[ys,fit=(\r\j),inner sep=6.5pt] {};
 }
 \node[text=figblue,anchor=west] at (10.5,1.8) {$x=00101$};
 \draw[xs] (10.5,1.3)--(11.4,1.3);
 \node[anchor=west,font=\footnotesize] at (11.55,1.3) {solid};
 \node[text=figamber,anchor=west] at (10.5,.45) {$y=11001$};
 \draw[ys] (10.5,-.05)--(11.4,-.05);
 \node[anchor=west,font=\footnotesize] at (11.55,-.05) {dashed};
 \node[font=\footnotesize,align=center] at (5.5,-1.0)
 {Two shared selected outputs: $s(x,y)=2$.\quad Common receiver dimension: $Ld^2$.};
\end{tikzpicture}%
}


==> figures/single-filter.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\small,
 wire/.style={draw=black!75,line width=.7pt},
 box/.style={draw=figblue,fill=figblue!4,rounded corners=2pt,line width=.8pt},
 lab/.style={fill=white,inner sep=2pt}]
 \node[box,minimum width=1.05cm,minimum height=2.95cm] at (.6,1.5) {$\ket\psi$};
 \node[box,draw=figamber,fill=figamber!5,minimum width=1.15cm,minimum height=.72cm] (Z) at (3.3,2.5) {$Z$};
 \node[box,minimum width=1.8cm,minimum height=1.9cm,align=center] (rec) at (9.0,2.0) {recovery\\$\mathcal R$};
 \draw[wire,->] (1.125,2.5)--(Z.west) node[midway,lab] {$A$};
 \draw[wire,->] (Z.east)--(8.1,2.5) node[pos=.55,lab] {$C$};
 \draw[wire,->] (1.125,1.5)--(8.1,1.5) node[pos=.2,lab] {$B$};
 \draw[wire,->] (1.125,.5)--(13.4,.5) node[pos=.11,lab] {$R$};
 \draw[wire,->] (9.9,2.5)--(13.4,2.5) node[midway,lab] {$A$};
 \draw[wire,->] (9.9,1.5)--(13.4,1.5) node[midway,lab] {$B$};
 \draw[densely dashed,black!40] (6.0,.05)--(6.0,3.08);
 \node[font=\footnotesize,align=center] at (6.0,3.6) {normalized filtered state\\$\chi_{CBR}$};
 \draw[decorate,decoration={brace,amplitude=4pt}] (13.6,2.65)--(13.6,.35);
 \node[anchor=west,align=center] at (13.85,1.5) {$\widehat\chi$};
 \node[font=\footnotesize,align=center,text=figamber] at (3.3,-.35) {filter and normalize\\by $\sqrt\nu$};
 \node[font=\footnotesize,align=center] at (10.7,-.35)
 {$P(\chi_R,\psi_R)\le\delta$\\$\Longrightarrow\ P(\widehat\chi_{ABR},\psi_{ABR})\le\delta$};
\end{tikzpicture}


==> figures/symmetric-factorization.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\small,
 wire/.style={draw=black!75,line width=.7pt},
 box/.style={draw=figblue,fill=figblue!4,rounded corners=2pt,line width=.8pt},
 lab/.style={fill=white,inner sep=1.7pt}]
 \node[anchor=west,font=\small\bfseries] at (0,5.35)
 {(a) Channel dilation followed by a degrading isometry};
 \node[box,minimum width=1.15cm,minimum height=1.25cm] (U) at (2.1,3.9) {$U$};
 \node[box,minimum width=1.15cm,minimum height=1.25cm] (V) at (5.1,4.2) {$V$};
 \draw[wire,->] (.15,3.9)--(U.west) node[midway,lab] {$A$};
 \draw[wire,->] (2.675,4.2)--(4.525,4.2) node[midway,lab] {$B$};
 \draw[wire,->] (5.675,4.5)--(10.05,4.5) node[pos=.48,lab] {$F$};
 \draw[wire,->] (5.675,3.9)--(10.05,3.9) node[pos=.48,lab] {$E'$};
 \draw[wire,->] (2.675,3.6)--(3.2,3.6)--(3.2,2.7)--(10.05,2.7)
 node[pos=.68,lab] {$E$};
 \draw[decorate,decoration={brace,amplitude=4pt}] (10.2,4.58)--(10.2,3.82);
 \node[anchor=west] at (10.55,4.2) {receiver};
 \node[anchor=west] at (10.55,2.7) {environment};
 \draw[black!25] (0,2.02)--(13.0,2.02);
 \node[anchor=west,font=\small\bfseries] at (0,1.48)
 {(b) Same isometry, with an explicitly symmetric output pair};
 \node[box,minimum width=1.15cm,minimum height=1.25cm] (J) at (2.1,-.05) {$J$};
 \node[box,draw=figteal,fill=figteal!4,minimum width=1.15cm,minimum height=1.25cm]
 (W) at (5.1,-.9) {$W$};
 \draw[wire,->] (.15,-.05)--(J.west) node[midway,lab] {$A$};
 \draw[wire,->] (2.675,.25)--(10.05,.25) node[pos=.56,lab] {$F$};
 \draw[wire,->] (2.675,-.35)--(3.4,-.35)--(3.4,-.9)--(4.525,-.9)
 node[pos=.81,lab] {$G$};
 \draw[wire,->] (5.675,-.6)--(10.05,-.6) node[pos=.48,lab] {$E'$};
 \draw[wire,->] (5.675,-1.2)--(10.05,-1.2) node[pos=.48,lab] {$E$};
 \draw[decorate,decoration={brace,amplitude=4pt}] (10.2,.33)--(10.2,-.68);
 \node[anchor=west] at (10.55,-.18) {receiver};
 \node[anchor=west] at (10.55,-1.2) {environment};
 \draw[<->,figteal] (8.65,-.72)--(8.65,-1.08);
 \node[text=figteal,font=\footnotesize] at (6.9,-1.78)
 {interchangeable outputs: $\mathbb F_{E'E}W=W$};
 \node at (6.5,-2.48) {$(V\otimes I_E)U=(I_F\otimes W)J$};
\end{tikzpicture}


==> figures/symmetrization.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\small,
 wire/.style={draw=black!75,line width=.7pt},
 box/.style={draw=figblue,fill=figblue!4,rounded corners=2pt,line width=.8pt},
 lab/.style={fill=white,inner sep=1.7pt}]
 \node[anchor=west,font=\small\bfseries] at (0,4.15)
 {(a) A coherent flag symmetrizes the two terms};
 \node[box,minimum width=1.4cm,minimum height=2.1cm] (T) at (3.0,1.6) {$T$};
 \draw[wire,->] (.35,1.6)--(T.west) node[midway,lab] {$A$};
 \draw[wire,->] (.65,3.2)--(10.9,3.2);
 \node[anchor=east] at (.65,3.2) {$\ket+_H$};
 \node[lab] at (9.5,3.2) {$H$};
 \draw[wire,->] (3.7,2.3)--(10.9,2.3) node[pos=.80,lab] {$E'$};
 \draw[wire,->] (3.7,1.55)--(10.9,1.55) node[pos=.80,lab] {$E$};
 \draw[wire,->] (3.7,.8)--(10.9,.8) node[pos=.80,lab] {$F_0$};
 \draw[wire] (6.7,3.2)--(6.7,1.55);
 \fill (6.7,3.2) circle (2pt);
 \foreach \y in {2.3,1.55}{
  \draw[wire] (6.59,\y-.11)--(6.81,\y+.11);
  \draw[wire] (6.59,\y+.11)--(6.81,\y-.11);
 }
 \node[font=\footnotesize,anchor=west] at (7.08,2.78) {controlled exchange};
 \node at (6.1,.02)
 {$T_1=\bigl(T\otimes\ket0_H+(I_{F_0}\otimes\mathbb F_{EE'})T\otimes\ket1_H\bigr)/\sqrt2$};
 \node[text=figteal,font=\footnotesize] at (6.1,-.54)
 {Exchanging $E,E'$ interchanges the two flag components; $X_H$ restores them.};
 \draw[black!25] (0,-1.08)--(12.75,-1.08);
 \node[anchor=west,font=\small\bfseries] at (0,-1.62)
 {(b) An added Bell pair cancels the exchange sign};
 \node[box,minimum width=3.3cm,minimum height=.8cm] (plusL) at (2.15,-2.6)
 {$T_+\otimes\ket{\psi^+}$};
 \node[box,minimum width=3.3cm,minimum height=.8cm] (minusL) at (2.15,-4.15)
 {$T_-\otimes\ket{\psi^+}$};
 \node[box,draw=figteal,fill=figteal!4,minimum width=3.5cm,minimum height=.8cm] (plusR) at (9.05,-2.6)
 {$T_+\otimes\ket{\psi^+}$};
 \node[box,draw=figteal,fill=figteal!4,minimum width=3.5cm,minimum height=.8cm] (minusR) at (9.05,-4.15)
 {$T_-\otimes\ket{\psi^-}$};
 \draw[wire,->] (plusL.east)--(plusR.west) node[midway,above=3pt,font=\footnotesize] {$I_{E'_0}$};
 \draw[wire,->] (minusL.east)--(minusR.west) node[midway,above=3pt,font=\footnotesize] {$Z_{E'_0}$};
 \node[font=\footnotesize] at (2.15,-3.25) {exchange sign of $E,E'$: $+1$};
 \node[font=\footnotesize] at (2.15,-4.8) {exchange sign of $E,E'$: $-1$};
 \node[text=figteal,font=\footnotesize] at (9.05,-3.25) {total sign: $(+1)(+1)=+1$};
 \node[text=figteal,font=\footnotesize] at (9.05,-4.8) {total sign: $(-1)(-1)=+1$};
 \node[align=center,font=\footnotesize] at (6.15,-5.65)
 {The two sectors remain in coherent superposition.\\
 The combined exchange swaps $EE_0$ with $E'E'_0$.};
\end{tikzpicture}


==> figures/test-overlap.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>=Latex,
  sys/.style={draw=black!60,fill=white,rounded corners=2pt,minimum width=.67cm,minimum height=.54cm},
  first/.style={draw=figblue,line width=.9pt,rounded corners=3pt},
  second/.style={draw=figamber,dashed,line width=.9pt,rounded corners=3pt}]
% Use two separate rows in each panel: common sender and receiver factors.
\node[anchor=west,font=\small\bfseries] at (0,3.7) {(a) Shared receiver factor};
\node[sys] at (1.50,2.85) {$K$};
\node[sys] at (2.65,2.85) {$S$};
\draw[first] (.92,2.40) rectangle (3.17,3.28);
\draw[second] (1.02,2.30) rectangle (3.27,3.38);
\node[font=\footnotesize,anchor=west] at (3.55,2.85) {shared sender};
\node[sys] at (.5,1.05) {$G_1$};
\node[sys] at (1.50,1.05) {$X$};
\node[sys,fill=figamber!10] at (2.65,1.05) {$C$};
\node[sys] at (3.80,1.05) {$Y$};
\node[sys] at (4.80,1.05) {$G_2$};
\draw[first] (.02,.62) rectangle (3.16,1.48);
\draw[second] (2.12,.49) rectangle (5.27,1.60);
\node[text=figblue,font=\footnotesize] at (1.15,.20) {$P$: receiver $XCG_1$};
\node[text=figamber,font=\footnotesize] at (3.90,-.23) {$Q$: receiver $CYG_2$};
\node[font=\footnotesize] at (2.65,-.78) {$|C|=d_C$};
% Right panel: same sender factors still shared.
\node[anchor=west,font=\small\bfseries] at (6.65,3.7) {(b) Formal relabeling in the second test};
\node[sys] at (8.12,2.85) {$K$};
\node[sys] at (9.27,2.85) {$S$};
\draw[first] (7.54,2.40) rectangle (9.79,3.28);
\draw[second] (7.64,2.30) rectangle (9.89,3.38);
\node[font=\footnotesize,anchor=west] at (10.12,2.85) {still shared};
\node[sys] at (6.90,1.05) {$G_1$};
\node[sys] at (7.80,1.05) {$X$};
\node[sys] at (8.70,1.05) {$C$};
\node[sys] at (10.05,1.05) {$C'$};
\node[sys] at (10.95,1.05) {$Y$};
\node[sys] at (11.85,1.05) {$G_2$};
\draw[first] (6.47,.56) rectangle (9.13,1.54);
\draw[second] (9.62,.56) rectangle (12.28,1.54);
\node[text=figblue,font=\footnotesize] at (7.80,.17) {$P$: receiver $XCG_1$};
\node[text=figamber,font=\footnotesize] at (10.95,.17) {$Q'$: receiver $C'YG_2$};
\node[font=\footnotesize] at (9.40,-.78) {Disjoint receivers: $\left\| PQ'\right\|=1/M$};
% A concise third panel gives the link without depicting unphysical cloning.
\draw[black!30] (0,-1.17)--(12.28,-1.17);
\node[anchor=west,font=\small\bfseries] at (0,-1.65) {(c) Restore the product by an operator identity};
\node at (6.14,-2.28)
  {$PQ=\operatorname{Tr}_{C'}[(PQ')\mathbb F_{CC'}]
    \quad\Longrightarrow\quad
    \left\| PQ\right\|\le d_C\left\| PQ'\right\|=d_C/M.$};
\end{tikzpicture}

